On the spin interface distribution for non-integrable variants of the two-dimensional Ising model

We point out that the construction of a martingale observable describing the spin interface of the two-dimensional Ising model extends to a class of non-integrable variants of the two-dimensional Ising model, and express it in terms of Grassmann integrals. Under a conjecture about the scaling limit of this object, which is similar to some results recently obtained using constructive renormalization group methods, this would imply that the distribution of the interface at criticality has the same scaling limit as in the integrable model: Schramm-Loewner evolution SLE(3).

==> Ising_dobrushin.tikz <==
\begin{tikzpicture}
	\draw (0,0) -- (0,1);
	\draw (0,0) -- (1,0);
	\draw (0,1) -- (0,2);
	\draw (0,1) -- (1,1);
	\draw (0,2) -- (0,3);
	\draw (0,2) -- (1,2);
	\draw (0,3) -- (1,3);
	\draw (1,0) -- (1,1);
	\draw (1,1) -- (1,2);
	\draw (1,1) -- (2,1);
	\draw (1,2) -- (1,3);
	\draw (2,1) -- (3,1);
	\draw (3,0) -- (3,1);
	\draw (3,1) -- (3,2);
	\draw (-1,2) -- (0,2);
	\draw (0,0) -- (-1,0);
	\draw (0,0) -- (0,-1);
	\draw (0,1) -- (-1,1);
	\draw (0,3) -- (-1,3);
	\draw (0,3) -- (0,4);
	\draw (1,0) -- (2,0);
	\draw (1,0) -- (1,-1);
	\draw (1,2) -- (2,2);
	\draw (1,3) -- (1,4);
	\draw (1,3) -- (2,3);
	\draw (2,1) -- (2,2);
	\draw (2,1) -- (2,0);
	\draw (3,0) -- (3,-1);
	\draw (3,0) -- (2,0);
	\draw (3,0) -- (4,0);
	\draw (3,1) -- (4,1);
	\draw (3,2) -- (3,3);
	\draw (3,2) -- (2,2);
	\draw (3,2) -- (4,2);
	\draw (-1,2) -- (-1,1);
	\draw (-1,2) -- (-1,3);
	\draw (-1,2) -- (-2,2);
	\draw[dualEdge] (3.5,0.5) -- (3.5,1.5);
	\draw[dualEdge] (3.5,-0.5) -- (3.5,0.5);
	\draw[dualEdge] (0.5,2.5) -- (0.5,3.5);
	\draw[dualEdge] (0.5,2.5) -- (1.5,2.5);
	\draw[dualEdge] (2.5,1.5) -- (2.5,2.5);
	\draw[dualEdge] (2.5,1.5) -- (3.5,1.5);
	\draw[dualEdge] (0.5,3.5) -- (1.5,3.5);
	\draw[dualEdge] (-0.5,3.5) -- (0.5,3.5);
	\draw[dualEdge] (1.5,2.5) -- (1.5,3.5);
	\draw[dualEdge] (2.5,2.5) -- (3.5,2.5);
	\draw[dualEdge] (1.5,1.5) -- (2.5,1.5);
	\draw[dualEdge] (1.5,1.5) -- (1.5,2.5);
	\draw[dualEdge] (-0.5,-0.5) -- (-0.5,0.5);
	\draw[dualEdge] (-0.5,-0.5) -- (0.5,-0.5);
	\draw[dualEdge] (-0.5,0.5) -- (0.5,0.5);
	\draw[dualEdge] (-0.5,0.5) -- (-0.5,1.5);
	\draw[dualEdge] (0.5,0.5) -- (1.5,0.5);
	\draw[dualEdge] (0.5,0.5) -- (0.5,1.5);
	\draw[dualEdge] (0.5,-0.5) -- (0.5,0.5);
	\draw[dualEdge] (0.5,-0.5) -- (1.5,-0.5);
	\draw[dualEdge] (-1.5,2.5) -- (-0.5,2.5);
	\draw[dualEdge] (1.5,0.5) -- (1.5,1.5);
	\draw[dualEdge] (1.5,0.5) -- (2.5,0.5);
	\draw[dualEdge] (1.5,-0.5) -- (1.5,0.5);
	\draw[dualEdge] (0.5,1.5) -- (0.5,2.5);
	\draw[dualEdge] (0.5,1.5) -- (1.5,1.5);
	\draw[dualEdge] (-0.5,1.5) -- (0.5,1.5);
	\draw[dualEdge] (-0.5,1.5) -- (-0.5,2.5);
	\draw[dualEdge] (3.5,1.5) -- (3.5,2.5);
	\draw[dualEdge] (2.5,0.5) -- (3.5,0.5);
	\draw[dualEdge] (2.5,0.5) -- (2.5,1.5);
	\draw[dualEdge] (2.5,-0.5) -- (3.5,-0.5);
	\draw[dualEdge] (2.5,-0.5) -- (2.5,0.5);
	\draw[dualEdge] (-0.5,2.5) -- (0.5,2.5);
	\draw[dualEdge] (-0.5,2.5) -- (-0.5,3.5);
	\draw[dualEdge] (-1.5,1.5) -- (-1.5,2.5);
	\draw[dualEdge] (-1.5,1.5) -- (-0.5,1.5);
	\draw (1.5,3.5) node[face] {};
	\draw (3.5,0.5) node[face] {};
	\draw (3.5,-0.5) node[face] {};
	\draw (0.5,2.5) node[face] {};
	\draw (2.5,1.5) node[face] {};
	\draw (0.5,3.5) node[face] {};
	\draw (-0.5,3.5) node[face] {};
	\draw (1.5,2.5) node[face] {};
	\draw (2.5,2.5) node[face] {};
	\draw (1.5,1.5) node[face] {};
	\draw (3.5,2.5) node[face] {};
	\draw (-0.5,-0.5) node[face] {};
	\draw (-0.5,0.5) node[face] {};
	\draw (0.5,0.5) node[face] {};
	\draw (0.5,-0.5) node[face] {};
	\draw (-1.5,2.5) node[face] {};
	\draw (1.5,0.5) node[face] {};
	\draw (1.5,-0.5) node[face] {};
	\draw (0.5,1.5) node[face] {};
	\draw (-0.5,1.5) node[face] {};
	\draw (3.5,1.5) node[face] {};
	\draw (2.5,0.5) node[face] {};
	\draw (2.5,-0.5) node[face] {};
	\draw (-0.5,2.5) node[face] {};
	\draw (-1.5,1.5) node[face] {};
	\draw (0,0) node[vertex] {};
	\draw (0,1) node[vertex] {};
	\draw (0,2) node[vertex] {};
	\draw (0,3) node[vertex] {};
	\draw (1,0) node[vertex] {};
	\draw (1,1) node[vertex] {};
	\draw (1,2) node[vertex] {};
	\draw (1,3) node[vertex] {};
	\draw (2,1) node[vertex] {};
	\draw (3,0) node[vertex] {};
	\draw (3,1) node[vertex] {};
	\draw (3,2) node[vertex] {};
	\draw (-1,2) node[vertex] {};
	\draw (-1,1) node[edgeVertexSpinMinus] {};
	\draw (4,1) node[edgeVertexSpinPlus] {};
	\draw (-1,0) node[edgeVertexSpinMinus] {};
	\draw (3,3) node[edgeVertexSpinPlus] {};
	\draw (-1,3) node[edgeVertexSpinPlus] {};
	\draw (2,2) node[edgeVertexSpinPlus] {};
	\draw (-2,2) node[edgeVertexSpinPlus] {};
	\draw (1,4) node[edgeVertexSpinPlus] {};
	\draw (3,-1) node[edgeVertexSpinMinus] {};
	\draw (2,0) node[edgeVertexSpinMinus] {};
	\draw (2,3) node[edgeVertexSpinPlus] {};
	\draw (0,4) node[edgeVertexSpinPlus] {};
	\draw (4,2) node[edgeVertexSpinPlus] {};
	\draw (0,-1) node[edgeVertexSpinMinus] {};
	\draw (1,-1) node[edgeVertexSpinMinus] {};
	\draw (4,0) node[edgeVertexSpinMinus] {};
	\draw[dobEdge] (-1.5,1.5) -- (-1.5,0.7);
	\draw (-1.5,1.5) node[dobFace] {};
	\draw[dobEdge] (3.5,0.5) -- (4.3,0.5);
	\draw (3.5,0.5) node[dobFace] {};
\end{tikzpicture}

==> Kasteleyn_dobrushin.tikz <==
\begin{tikzpicture}
	\draw (-1,1) node[vertex,draw=white,fill=white] {};
	\draw (4,1) node[vertex,draw=white,fill=white] {};
	\draw (-1,0) node[vertex,draw=white,fill=white] {};
	\draw (3,3) node[vertex,draw=white,fill=white] {};
	\draw (-1,3) node[vertex,draw=white,fill=white] {};
	\draw (2,2) node[vertex,draw=white,fill=white] {};
	\draw (-2,2) node[vertex,draw=white,fill=white] {};
	\draw (1,4) node[vertex,draw=white,fill=white] {};
	\draw (3,-1) node[vertex,draw=white,fill=white] {};
	\draw (2,0) node[vertex,draw=white,fill=white] {};
	\draw (2,3) node[vertex,draw=white,fill=white] {};
	\draw (0,4) node[vertex,draw=white,fill=white] {};
	\draw (4,2) node[vertex,draw=white,fill=white] {};
	\draw (0,-1) node[vertex,draw=white,fill=white] {};
	\draw (1,-1) node[vertex,draw=white,fill=white] {};
	\draw (4,0) node[vertex,draw=white,fill=white] {};
	\draw[clusterLongEdge] (3.5,0.5) -- (3.5,1.5);
	\draw[clusterLongEdge] (3.5,-0.5) -- (3.5,0.5);
	\draw[clusterLongEdge] (0.5,2.5) -- (0.5,3.5);
	\draw[clusterLongEdge] (0.5,2.5) -- (1.5,2.5);
	\draw[clusterLongEdge] (2.5,1.5) -- (2.5,2.5);
	\draw[clusterLongEdge] (2.5,1.5) -- (3.5,1.5);
	\draw[clusterLongEdge] (0.5,3.5) -- (1.5,3.5);
	\draw[clusterLongEdge] (-0.5,3.5) -- (0.5,3.5);
	\draw[clusterLongEdge] (1.5,2.5) -- (1.5,3.5);
	\draw[clusterLongEdge] (2.5,2.5) -- (3.5,2.5);
	\draw[clusterLongEdge] (1.5,1.5) -- (2.5,1.5);
	\draw[clusterLongEdge] (1.5,1.5) -- (1.5,2.5);
	\draw[clusterLongEdge] (-0.5,-0.5) -- (-0.5,0.5);
	\draw[clusterLongEdge] (-0.5,-0.5) -- (0.5,-0.5);
	\draw[clusterLongEdge] (-0.5,0.5) -- (0.5,0.5);
	\draw[clusterLongEdge] (-0.5,0.5) -- (-0.5,1.5);
	\draw[clusterLongEdge] (0.5,0.5) -- (1.5,0.5);
	\draw[clusterLongEdge] (0.5,0.5) -- (0.5,1.5);
	\draw[clusterLongEdge] (0.5,-0.5) -- (0.5,0.5);
	\draw[clusterLongEdge] (0.5,-0.5) -- (1.5,-0.5);
	\draw[clusterLongEdge] (-1.5,2.5) -- (-0.5,2.5);
	\draw[clusterLongEdge] (1.5,0.5) -- (1.5,1.5);
	\draw[clusterLongEdge] (1.5,0.5) -- (2.5,0.5);
	\draw[clusterLongEdge] (1.5,-0.5) -- (1.5,0.5);
	\draw[clusterLongEdge] (0.5,1.5) -- (0.5,2.5);
	\draw[clusterLongEdge] (0.5,1.5) -- (1.5,1.5);
	\draw[clusterLongEdge] (-0.5,1.5) -- (0.5,1.5);
	\draw[clusterLongEdge] (-0.5,1.5) -- (-0.5,2.5);
	\draw[clusterLongEdge] (3.5,1.5) -- (3.5,2.5);
	\draw[clusterLongEdge] (2.5,0.5) -- (3.5,0.5);
	\draw[clusterLongEdge] (2.5,0.5) -- (2.5,1.5);
	\draw[clusterLongEdge] (2.5,-0.5) -- (3.5,-0.5);
	\draw[clusterLongEdge] (2.5,-0.5) -- (2.5,0.5);
	\draw[clusterLongEdge] (-0.5,2.5) -- (0.5,2.5);
	\draw[clusterLongEdge] (-0.5,2.5) -- (-0.5,3.5);
	\draw[clusterLongEdge] (-1.5,1.5) -- (-1.5,2.5);
	\draw[clusterLongEdge] (-1.5,1.5) -- (-0.5,1.5);
	\draw (1.5,3.5) node[clusterFace] {};
	\draw (3.5,0.5) node[clusterFace] {};
	\draw (3.5,-0.5) node[clusterFace] {};
	\draw (0.5,2.5) node[clusterFace] {};
	\draw (2.5,1.5) node[clusterFace] {};
	\draw (0.5,3.5) node[clusterFace] {};
	\draw (-0.5,3.5) node[clusterFace] {};
	\draw (1.5,2.5) node[clusterFace] {};
	\draw (2.5,2.5) node[clusterFace] {};
	\draw (1.5,1.5) node[clusterFace] {};
	\draw (3.5,2.5) node[clusterFace] {};
	\draw (-0.5,-0.5) node[clusterFace] {};
	\draw (-0.5,0.5) node[clusterFace] {};
	\draw (0.5,0.5) node[clusterFace] {};
	\draw (0.5,-0.5) node[clusterFace] {};
	\draw (-1.5,2.5) node[clusterFace] {};
	\draw (1.5,0.5) node[clusterFace] {};
	\draw (1.5,-0.5) node[clusterFace] {};
	\draw (0.5,1.5) node[clusterFace] {};
	\draw (-0.5,1.5) node[clusterFace] {};
	\draw (3.5,1.5) node[clusterFace] {};
	\draw (2.5,0.5) node[clusterFace] {};
	\draw (2.5,-0.5) node[clusterFace] {};
	\draw (-0.5,2.5) node[clusterFace] {};
	\draw (-1.5,1.5) node[clusterFace] {};
	\draw (-1.5,1.5) node[clusterFaceDobIn] {};
	\draw (3.5,0.5) node[clusterFaceDobOut] {};
\end{tikzpicture}

==> Kasteleyn_graph_parts.tikz <==
\begin{tikzpicture}
	\draw (-1,1) node[vertex,draw=white,fill=white] {};
	\draw (4,1) node[vertex,draw=white,fill=white] {};
	\draw (-1,0) node[vertex,draw=white,fill=white] {};
	\draw (3,3) node[vertex,draw=white,fill=white] {};
	\draw (-1,3) node[vertex,draw=white,fill=white] {};
	\draw (2,2) node[vertex,draw=white,fill=white] {};
	\draw (-2,2) node[vertex,draw=white,fill=white] {};
	\draw (1,4) node[vertex,draw=white,fill=white] {};
	\draw (3,-1) node[vertex,draw=white,fill=white] {};
	\draw (2,0) node[vertex,draw=white,fill=white] {};
	\draw (2,3) node[vertex,draw=white,fill=white] {};
	\draw (0,4) node[vertex,draw=white,fill=white] {};
	\draw (4,2) node[vertex,draw=white,fill=white] {};
	\draw (0,-1) node[vertex,draw=white,fill=white] {};
	\draw (1,-1) node[vertex,draw=white,fill=white] {};
	\draw (4,0) node[vertex,draw=white,fill=white] {};
	\draw[clusterLongEdge] (3.5,0.5) -- (3.5,1.5);
	\draw[clusterLongEdge] (3.5,-0.5) -- (3.5,0.5);
	\draw[clusterLongEdge] (0.5,2.5) -- (0.5,3.5);
	\draw[clusterLongEdge] (0.5,2.5) -- (1.5,2.5);
	\draw[clusterLongEdge] (2.5,1.5) -- (2.5,2.5);
	\draw[clusterLongEdge] (2.5,1.5) -- (3.5,1.5);
	\draw[clusterLongEdge] (0.5,3.5) -- (1.5,3.5);
	\draw[clusterLongEdge] (-0.5,3.5) -- (0.5,3.5);
	\draw[clusterLongEdge] (1.5,2.5) -- (1.5,3.5);
	\draw[clusterLongEdge] (2.5,2.5) -- (3.5,2.5);
	\draw[clusterLongEdge] (1.5,1.5) -- (2.5,1.5);
	\draw[clusterLongEdge] (1.5,1.5) -- (1.5,2.5);
	\draw[clusterLongEdge] (-0.5,-0.5) -- (-0.5,0.5);
	\draw[clusterLongEdge] (-0.5,-0.5) -- (0.5,-0.5);
	\draw[clusterLongEdge] (-0.5,0.5) -- (0.5,0.5);
	\draw[clusterLongEdge] (-0.5,0.5) -- (-0.5,1.5);
	\draw[clusterLongEdge] (0.5,0.5) -- (1.5,0.5);
	\draw[clusterLongEdge] (0.5,0.5) -- (0.5,1.5);
	\draw[clusterLongEdge] (0.5,-0.5) -- (0.5,0.5);
	\draw[clusterLongEdge] (0.5,-0.5) -- (1.5,-0.5);
	\draw[clusterLongEdge] (-1.5,2.5) -- (-0.5,2.5);
	\draw[clusterLongEdge] (1.5,0.5) -- (1.5,1.5);
	\draw[clusterLongEdge] (1.5,0.5) -- (2.5,0.5);
	\draw[clusterLongEdge] (1.5,-0.5) -- (1.5,0.5);
	\draw[clusterLongEdge] (0.5,1.5) -- (0.5,2.5);
	\draw[clusterLongEdge] (0.5,1.5) -- (1.5,1.5);
	\draw[clusterLongEdge] (-0.5,1.5) -- (0.5,1.5);
	\draw[clusterLongEdge] (-0.5,1.5) -- (-0.5,2.5);
	\draw[clusterLongEdge] (3.5,1.5) -- (3.5,2.5);
	\draw[clusterLongEdge] (2.5,0.5) -- (3.5,0.5);
	\draw[clusterLongEdge] (2.5,0.5) -- (2.5,1.5);
	\draw[clusterLongEdge] (2.5,-0.5) -- (3.5,-0.5);
	\draw[clusterLongEdge] (2.5,-0.5) -- (2.5,0.5);
	\draw[clusterLongEdge] (-0.5,2.5) -- (0.5,2.5);
	\draw[clusterLongEdge] (-0.5,2.5) -- (-0.5,3.5);
	\draw[clusterLongEdge] (-1.5,1.5) -- (-1.5,2.5);
	\draw[clusterLongEdge] (-1.5,1.5) -- (-0.5,1.5);
	\draw (1.5,3.5) node[clusterFace] {};
	\draw (3.5,0.5) node[clusterFace] {};
	\draw (3.5,-0.5) node[clusterFace] {};
	\draw (0.5,2.5) node[clusterFace] {};
	\draw (2.5,1.5) node[clusterFace] {};
	\draw (0.5,3.5) node[clusterFace] {};
	\draw (-0.5,3.5) node[clusterFace] {};
	\draw (1.5,2.5) node[clusterFace] {};
	\draw (2.5,2.5) node[clusterFace] {};
	\draw (1.5,1.5) node[clusterFace] {};
	\draw (3.5,2.5) node[clusterFace] {};
	\draw (-0.5,-0.5) node[clusterFace] {};
	\draw (-0.5,0.5) node[clusterFace] {};
	\draw (0.5,0.5) node[clusterFace] {};
	\draw (0.5,-0.5) node[clusterFace] {};
	\draw (-1.5,2.5) node[clusterFace] {};
	\draw (1.5,0.5) node[clusterFace] {};
	\draw (1.5,-0.5) node[clusterFace] {};
	\draw (0.5,1.5) node[clusterFace] {};
	\draw (-0.5,1.5) node[clusterFace] {};
	\draw (3.5,1.5) node[clusterFace] {};
	\draw (2.5,0.5) node[clusterFace] {};
	\draw (2.5,-0.5) node[clusterFace] {};
	\draw (-0.5,2.5) node[clusterFace] {};
	\draw (-1.5,1.5) node[clusterFace] {};
\end{tikzpicture}

==> P_example.tikz <==
\begin{tikzpicture}
	\draw[dualEdge] (3.5,0.5) -- (3.5,1.5);
	\draw[dualEdge] (3.5,-0.5) -- (3.5,0.5);
	\draw[dualEdge] (0.5,2.5) -- (0.5,3.5);
	\draw[dualEdge] (0.5,2.5) -- (1.5,2.5);
	\draw[dualEdge] (2.5,1.5) -- (2.5,2.5);
	\draw[dualEdge] (2.5,1.5) -- (3.5,1.5);
	\draw[dualEdge] (0.5,3.5) -- (1.5,3.5);
	\draw[dualEdge] (-0.5,3.5) -- (0.5,3.5);
	\draw[dualEdge] (1.5,2.5) -- (1.5,3.5);
	\draw[dualEdge] (2.5,2.5) -- (3.5,2.5);
	\draw[dualEdge] (1.5,1.5) -- (2.5,1.5);
	\draw[dualEdge] (1.5,1.5) -- (1.5,2.5);
	\draw[dualEdge] (-0.5,-0.5) -- (-0.5,0.5);
	\draw[dualEdge] (-0.5,-0.5) -- (0.5,-0.5);
	\draw[dualEdge] (-0.5,0.5) -- (0.5,0.5);
	\draw[dualEdge] (-0.5,0.5) -- (-0.5,1.5);
	\draw[dualEdge] (0.5,0.5) -- (1.5,0.5);
	\draw[dualEdge] (0.5,0.5) -- (0.5,1.5);
	\draw[dualEdge] (0.5,-0.5) -- (0.5,0.5);
	\draw[dualEdge] (0.5,-0.5) -- (1.5,-0.5);
	\draw[dualEdge] (-1.5,2.5) -- (-0.5,2.5);
	\draw[dualEdge] (1.5,0.5) -- (1.5,1.5);
	\draw[dualEdge] (1.5,0.5) -- (2.5,0.5);
	\draw[dualEdge] (1.5,-0.5) -- (1.5,0.5);
	\draw[dualEdge] (0.5,1.5) -- (0.5,2.5);
	\draw[dualEdge] (0.5,1.5) -- (1.5,1.5);
	\draw[dualEdge] (-0.5,1.5) -- (0.5,1.5);
	\draw[dualEdge] (-0.5,1.5) -- (-0.5,2.5);
	\draw[dualEdge] (3.5,1.5) -- (3.5,2.5);
	\draw[dualEdge] (2.5,0.5) -- (3.5,0.5);
	\draw[dualEdge] (2.5,0.5) -- (2.5,1.5);
	\draw[dualEdge] (2.5,-0.5) -- (3.5,-0.5);
	\draw[dualEdge] (2.5,-0.5) -- (2.5,0.5);
	\draw[dualEdge] (-0.5,2.5) -- (0.5,2.5);
	\draw[dualEdge] (-0.5,2.5) -- (-0.5,3.5);
	\draw[dualEdge] (-1.5,1.5) -- (-1.5,2.5);
	\draw[dualEdge] (-1.5,1.5) -- (-0.5,1.5);
	\draw[contour] (2.5,1.5) -- (3.5,1.5);
	\draw[contour] (-0.5,1.5) -- (0.5,1.5);
	\draw[contour] (0.5,2.5) -- (1.5,2.5);
	\draw[contour] (2.5,2.5) -- (3.5,2.5);
	\draw[contour] (1.5,0.5) -- (2.5,0.5);
	\draw[contour] (0.5,2.5) -- (0.5,3.5);
	\draw[contour] (2.5,1.5) -- (2.5,2.5);
	\draw[contour] (-0.5,0.5) -- (0.5,0.5);
	\draw[contour] (-0.5,2.5) -- (0.5,2.5);
	\draw[contour] (3.5,1.5) -- (3.5,2.5);
	\draw[contour] (0.5,3.5) -- (1.5,3.5);
	\draw[contour] (1.5,2.5) -- (1.5,3.5);
	\draw[contour] (0.5,1.5) -- (1.5,1.5);
	\draw[contour] (2.5,-0.5) -- (2.5,0.5);
	\draw[contour] (1.5,0.5) -- (1.5,1.5);
	\draw[contour] (-0.5,1.5) -- (-0.5,2.5);
	\draw[contour] (0.5,1.5) -- (0.5,2.5);
	\draw[contour] (2.5,-0.5) -- (3.5,-0.5);
	\draw[contour] (-0.5,0.5) -- (-0.5,1.5);
	\draw[contour] (0.5,0.5) -- (0.5,1.5);
	\draw[contour] (3.5,-0.5) -- (3.5,0.5);
	\draw[contour] (-1.5,1.5) -- (-0.5,1.5);
	\draw (1.5,3.5) node[face] {};
	\draw (3.5,0.5) node[face] {};
	\draw (3.5,-0.5) node[face] {};
	\draw (0.5,2.5) node[face] {};
	\draw (2.5,1.5) node[face] {};
	\draw (0.5,3.5) node[face] {};
	\draw (-0.5,3.5) node[face] {};
	\draw (1.5,2.5) node[face] {};
	\draw (2.5,2.5) node[face] {};
	\draw (1.5,1.5) node[face] {};
	\draw (3.5,2.5) node[face] {};
	\draw (-0.5,-0.5) node[face] {};
	\draw (-0.5,0.5) node[face] {};
	\draw (0.5,0.5) node[face] {};
	\draw (0.5,-0.5) node[face] {};
	\draw (-1.5,2.5) node[face] {};
	\draw (1.5,0.5) node[face] {};
	\draw (1.5,-0.5) node[face] {};
	\draw (0.5,1.5) node[face] {};
	\draw (-0.5,1.5) node[face] {};
	\draw (3.5,1.5) node[face] {};
	\draw (2.5,0.5) node[face] {};
	\draw (2.5,-0.5) node[face] {};
	\draw (-0.5,2.5) node[face] {};
	\draw (-1.5,1.5) node[face] {};
	\draw (-1.5,1.5) node[dobFace] {};
	\draw (3.5,0.5) node[dobFace] {};
\end{tikzpicture}

==> SpinConstraint.tikz <==
\begin{tikzpicture}
	\draw[dualEdge] (3.5,0.5) -- (3.5,1.5);
	\draw[dualEdge] (3.5,-0.5) -- (3.5,0.5);
	\draw[dualEdge] (0.5,2.5) -- (0.5,3.5);
	\draw[dualEdge] (0.5,2.5) -- (1.5,2.5);
	\draw[dualEdge] (2.5,1.5) -- (2.5,2.5);
	\draw[dualEdge] (2.5,1.5) -- (3.5,1.5);
	\draw[dualEdge] (0.5,3.5) -- (1.5,3.5);
	\draw[dualEdge] (-0.5,3.5) -- (0.5,3.5);
	\draw[dualEdge] (1.5,2.5) -- (1.5,3.5);
	\draw[dualEdge] (2.5,2.5) -- (3.5,2.5);
	\draw[dualEdge] (1.5,1.5) -- (2.5,1.5);
	\draw[dualEdge] (1.5,1.5) -- (1.5,2.5);
	\draw[dualEdge] (-0.5,-0.5) -- (-0.5,0.5);
	\draw[dualEdge] (-0.5,-0.5) -- (0.5,-0.5);
	\draw[dualEdge] (-0.5,0.5) -- (0.5,0.5);
	\draw[dualEdge] (-0.5,0.5) -- (-0.5,1.5);
	\draw[dualEdge] (0.5,0.5) -- (1.5,0.5);
	\draw[dualEdge] (0.5,0.5) -- (0.5,1.5);
	\draw[dualEdge] (0.5,-0.5) -- (0.5,0.5);
	\draw[dualEdge] (0.5,-0.5) -- (1.5,-0.5);
	\draw[dualEdge] (-1.5,2.5) -- (-0.5,2.5);
	\draw[dualEdge] (1.5,0.5) -- (1.5,1.5);
	\draw[dualEdge] (1.5,0.5) -- (2.5,0.5);
	\draw[dualEdge] (1.5,-0.5) -- (1.5,0.5);
	\draw[dualEdge] (0.5,1.5) -- (0.5,2.5);
	\draw[dualEdge] (0.5,1.5) -- (1.5,1.5);
	\draw[dualEdge] (-0.5,1.5) -- (0.5,1.5);
	\draw[dualEdge] (-0.5,1.5) -- (-0.5,2.5);
	\draw[dualEdge] (3.5,1.5) -- (3.5,2.5);
	\draw[dualEdge] (2.5,0.5) -- (3.5,0.5);
	\draw[dualEdge] (2.5,0.5) -- (2.5,1.5);
	\draw[dualEdge] (2.5,-0.5) -- (3.5,-0.5);
	\draw[dualEdge] (2.5,-0.5) -- (2.5,0.5);
	\draw[dualEdge] (-0.5,2.5) -- (0.5,2.5);
	\draw[dualEdge] (-0.5,2.5) -- (-0.5,3.5);
	\draw[dualEdge] (-1.5,1.5) -- (-1.5,2.5);
	\draw[dualEdge] (-1.5,1.5) -- (-0.5,1.5);
	\draw[peierls] (-1.5,1.5) --(-0.5,1.5) --(-0.5,0.5) --(0.5,0.5) --(0.5,1.5) --(-0.5,1.5) --(-0.5,2.5) --(0.5,2.5) --(0.5,1.5) --(1.5,1.5);
	\draw[excludedEdge] (-0.5,2.5) -- (-1.5,2.5);
	\draw[excludedEdge] (0.5,0.5) -- (1.5,0.5);
	\draw[excludedEdge] (-0.5,2.5) -- (-0.5,3.5);
	\draw[excludedEdge] (0.5,0.5) -- (0.5,-0.5);
	\draw (1.5,3.5) node[face] {};
	\draw (3.5,0.5) node[face] {};
	\draw (3.5,-0.5) node[face] {};
	\draw (0.5,2.5) node[face] {};
	\draw (2.5,1.5) node[face] {};
	\draw (0.5,3.5) node[face] {};
	\draw (-0.5,3.5) node[face] {};
	\draw (1.5,2.5) node[face] {};
	\draw (2.5,2.5) node[face] {};
	\draw (1.5,1.5) node[face] {};
	\draw (3.5,2.5) node[face] {};
	\draw (-0.5,-0.5) node[face] {};
	\draw (-0.5,0.5) node[face] {};
	\draw (0.5,0.5) node[face] {};
	\draw (0.5,-0.5) node[face] {};
	\draw (-1.5,2.5) node[face] {};
	\draw (1.5,0.5) node[face] {};
	\draw (1.5,-0.5) node[face] {};
	\draw (0.5,1.5) node[face] {};
	\draw (-0.5,1.5) node[face] {};
	\draw (3.5,1.5) node[face] {};
	\draw (2.5,0.5) node[face] {};
	\draw (2.5,-0.5) node[face] {};
	\draw (-0.5,2.5) node[face] {};
	\draw (-1.5,1.5) node[face] {};
	\draw (-1.5,1.5) node[dobFace] {};
	\draw (3.5,0.5) node[dobFace] {};
	\draw (-1,1) node[edgeVertexSpinMinus] {};
	\draw (0,0) node[edgeVertexSpinMinus] {};
	\draw (0,2) node[edgeVertexSpinMinus] {};
	\draw (1,1) node[edgeVertexSpinMinus] {};
	\draw (1,0) node[edgeVertexSpinMinus] {};
	\draw (-1,2) node[edgeVertexSpinPlus] {};
	\draw (-1,3) node[edgeVertexSpinPlus] {};
	\draw (0,3) node[edgeVertexSpinPlus] {};
	\draw (0,1) node[edgeVertexSpinPlus] {};
	\draw (1,2) node[edgeVertexSpinPlus] {};
\end{tikzpicture}

==> dobContour.tikz <==
\begin{tikzpicture}
	\draw[dualEdge] (3.5,0.5) -- (3.5,1.5);
	\draw[dualEdge] (3.5,-0.5) -- (3.5,0.5);
	\draw[dualEdge] (0.5,2.5) -- (0.5,3.5);
	\draw[dualEdge] (0.5,2.5) -- (1.5,2.5);
	\draw[dualEdge] (2.5,1.5) -- (2.5,2.5);
	\draw[dualEdge] (2.5,1.5) -- (3.5,1.5);
	\draw[dualEdge] (0.5,3.5) -- (1.5,3.5);
	\draw[dualEdge] (-0.5,3.5) -- (0.5,3.5);
	\draw[dualEdge] (1.5,2.5) -- (1.5,3.5);
	\draw[dualEdge] (2.5,2.5) -- (3.5,2.5);
	\draw[dualEdge] (1.5,1.5) -- (2.5,1.5);
	\draw[dualEdge] (1.5,1.5) -- (1.5,2.5);
	\draw[dualEdge] (-0.5,-0.5) -- (-0.5,0.5);
	\draw[dualEdge] (-0.5,-0.5) -- (0.5,-0.5);
	\draw[dualEdge] (-0.5,0.5) -- (0.5,0.5);
	\draw[dualEdge] (-0.5,0.5) -- (-0.5,1.5);
	\draw[dualEdge] (0.5,0.5) -- (1.5,0.5);
	\draw[dualEdge] (0.5,0.5) -- (0.5,1.5);
	\draw[dualEdge] (0.5,-0.5) -- (0.5,0.5);
	\draw[dualEdge] (0.5,-0.5) -- (1.5,-0.5);
	\draw[dualEdge] (-1.5,2.5) -- (-0.5,2.5);
	\draw[dualEdge] (1.5,0.5) -- (1.5,1.5);
	\draw[dualEdge] (1.5,0.5) -- (2.5,0.5);
	\draw[dualEdge] (1.5,-0.5) -- (1.5,0.5);
	\draw[dualEdge] (0.5,1.5) -- (0.5,2.5);
	\draw[dualEdge] (0.5,1.5) -- (1.5,1.5);
	\draw[dualEdge] (-0.5,1.5) -- (0.5,1.5);
	\draw[dualEdge] (-0.5,1.5) -- (-0.5,2.5);
	\draw[dualEdge] (3.5,1.5) -- (3.5,2.5);
	\draw[dualEdge] (2.5,0.5) -- (3.5,0.5);
	\draw[dualEdge] (2.5,0.5) -- (2.5,1.5);
	\draw[dualEdge] (2.5,-0.5) -- (3.5,-0.5);
	\draw[dualEdge] (2.5,-0.5) -- (2.5,0.5);
	\draw[dualEdge] (-0.5,2.5) -- (0.5,2.5);
	\draw[dualEdge] (-0.5,2.5) -- (-0.5,3.5);
	\draw[dualEdge] (-1.5,1.5) -- (-1.5,2.5);
	\draw[dualEdge] (-1.5,1.5) -- (-0.5,1.5);
	\draw[contour] (2.5,1.5) -- (3.5,1.5);
	\draw[contour] (-0.5,1.5) -- (0.5,1.5);
	\draw[contour] (0.5,2.5) -- (1.5,2.5);
	\draw[contour] (2.5,2.5) -- (3.5,2.5);
	\draw[contour] (1.5,0.5) -- (2.5,0.5);
	\draw[contour] (0.5,2.5) -- (0.5,3.5);
	\draw[contour] (2.5,1.5) -- (2.5,2.5);
	\draw[contour] (-0.5,0.5) -- (0.5,0.5);
	\draw[contour] (-0.5,2.5) -- (0.5,2.5);
	\draw[contour] (3.5,1.5) -- (3.5,2.5);
	\draw[contour] (0.5,3.5) -- (1.5,3.5);
	\draw[contour] (1.5,2.5) -- (1.5,3.5);
	\draw[contour] (0.5,1.5) -- (1.5,1.5);
	\draw[contour] (2.5,-0.5) -- (2.5,0.5);
	\draw[contour] (1.5,0.5) -- (1.5,1.5);
	\draw[contour] (-0.5,1.5) -- (-0.5,2.5);
	\draw[contour] (0.5,1.5) -- (0.5,2.5);
	\draw[contour] (2.5,-0.5) -- (3.5,-0.5);
	\draw[contour] (-0.5,0.5) -- (-0.5,1.5);
	\draw[contour] (0.5,0.5) -- (0.5,1.5);
	\draw[contour] (3.5,-0.5) -- (3.5,0.5);
	\draw[contour] (-1.5,1.5) -- (-0.5,1.5);
	\draw[peierls] (-1.5,0.5) --(-1.5,1.5) node [midway,label={[label distance = 1pt]left: $\scriptstyle0$}] {} --(-0.5,1.5) node [midway,label={[label distance = 1pt]below: $\scriptstyle1$}] {} --(-0.5,0.5) node [midway,label={[label distance = 1pt]left: $\scriptstyle2$}] {} --(0.5,0.5) node [midway,label={[label distance = 1pt]below: $\scriptstyle3$}] {} --(0.5,1.5) node [midway,label={[label distance = 1pt]left: $\scriptstyle4$}] {} --(-0.5,1.5) node [midway,label={[label distance = 1pt]below: $\scriptstyle5$}] {} --(-0.5,2.5) node [midway,label={[label distance = 1pt]left: $\scriptstyle6$}] {} --(0.5,2.5) node [midway,label={[label distance = 1pt]below: $\scriptstyle7$}] {} --(0.5,1.5) node [midway,label={[label distance = 1pt]left: $\scriptstyle8$}] {} --(1.5,1.5) node [midway,label={[label distance = 1pt]below: $\scriptstyle9$}] {} --(1.5,0.5) node [midway,label={[label distance = 1pt]left: $\scriptstyle10$}] {} --(2.5,0.5) node [midway,label={[label distance = 1pt]below: $\scriptstyle11$}] {} --(2.5,-0.5) node [midway,label={[label distance = 1pt]left: $\scriptstyle12$}] {} --(3.5,-0.5) node [midway,label={[label distance = 1pt]below: $\scriptstyle13$}] {} --(3.5,0.5) node [midway,label={[label distance = 1pt]left: $\scriptstyle14$}] {} --(4.5,0.5) node [midway,label={[label distance = 1pt]below: $\scriptstyle15$}] {};
	\draw (1.5,3.5) node[face] {};
	\draw (3.5,0.5) node[face] {};
	\draw (3.5,-0.5) node[face] {};
	\draw (0.5,2.5) node[face] {};
	\draw (2.5,1.5) node[face] {};
	\draw (0.5,3.5) node[face] {};
	\draw (-0.5,3.5) node[face] {};
	\draw (1.5,2.5) node[face] {};
	\draw (2.5,2.5) node[face] {};
	\draw (1.5,1.5) node[face] {};
	\draw (3.5,2.5) node[face] {};
	\draw (-0.5,-0.5) node[face] {};
	\draw (-0.5,0.5) node[face] {};
	\draw (0.5,0.5) node[face] {};
	\draw (0.5,-0.5) node[face] {};
	\draw (-1.5,2.5) node[face] {};
	\draw (1.5,0.5) node[face] {};
	\draw (1.5,-0.5) node[face] {};
	\draw (0.5,1.5) node[face] {};
	\draw (-0.5,1.5) node[face] {};
	\draw (3.5,1.5) node[face] {};
	\draw (2.5,0.5) node[face] {};
	\draw (2.5,-0.5) node[face] {};
	\draw (-0.5,2.5) node[face] {};
	\draw (-1.5,1.5) node[face] {};
	\draw (-1.5,1.5) node[dobFace] {};
	\draw (3.5,0.5) node[dobFace] {};
\end{tikzpicture}
\def\exampleEtime{15}

==> dobrushin.tikz <==
\begin{tikzpicture}
	\draw (0,0) -- (0,1);
	\draw (0,0) -- (1,0);
	\draw (0,1) -- (0,2);
	\draw (0,1) -- (1,1);
	\draw (0,2) -- (0,3);
	\draw (0,2) -- (1,2);
	\draw (0,3) -- (1,3);
	\draw (1,0) -- (1,1);
	\draw (1,1) -- (1,2);
	\draw (1,1) -- (2,1);
	\draw (1,2) -- (1,3);
	\draw (2,1) -- (3,1);
	\draw (3,0) -- (3,1);
	\draw (3,1) -- (3,2);
	\draw (-1,2) -- (0,2);
	\draw (0,0) -- (-1,0);
	\draw (0,0) -- (0,-1);
	\draw (0,1) -- (-1,1);
	\draw (0,3) -- (-1,3);
	\draw (0,3) -- (0,4);
	\draw (1,0) -- (2,0);
	\draw (1,0) -- (1,-1);
	\draw (1,2) -- (2,2);
	\draw (1,3) -- (1,4);
	\draw (1,3) -- (2,3);
	\draw (2,1) -- (2,2);
	\draw (2,1) -- (2,0);
	\draw (3,0) -- (3,-1);
	\draw (3,0) -- (2,0);
	\draw (3,0) -- (4,0);
	\draw (3,1) -- (4,1);
	\draw (3,2) -- (3,3);
	\draw (3,2) -- (2,2);
	\draw (3,2) -- (4,2);
	\draw (-1,2) -- (-1,1);
	\draw (-1,2) -- (-1,3);
	\draw (-1,2) -- (-2,2);
	\draw[dualEdge] (3.5,0.5) -- (3.5,1.5);
	\draw[dualEdge] (3.5,-0.5) -- (3.5,0.5);
	\draw[dualEdge] (0.5,2.5) -- (0.5,3.5);
	\draw[dualEdge] (0.5,2.5) -- (1.5,2.5);
	\draw[dualEdge] (2.5,1.5) -- (2.5,2.5);
	\draw[dualEdge] (2.5,1.5) -- (3.5,1.5);
	\draw[dualEdge] (0.5,3.5) -- (1.5,3.5);
	\draw[dualEdge] (-0.5,3.5) -- (0.5,3.5);
	\draw[dualEdge] (1.5,2.5) -- (1.5,3.5);
	\draw[dualEdge] (2.5,2.5) -- (3.5,2.5);
	\draw[dualEdge] (1.5,1.5) -- (2.5,1.5);
	\draw[dualEdge] (1.5,1.5) -- (1.5,2.5);
	\draw[dualEdge] (-0.5,-0.5) -- (-0.5,0.5);
	\draw[dualEdge] (-0.5,-0.5) -- (0.5,-0.5);
	\draw[dualEdge] (-0.5,0.5) -- (0.5,0.5);
	\draw[dualEdge] (-0.5,0.5) -- (-0.5,1.5);
	\draw[dualEdge] (0.5,0.5) -- (1.5,0.5);
	\draw[dualEdge] (0.5,0.5) -- (0.5,1.5);
	\draw[dualEdge] (0.5,-0.5) -- (0.5,0.5);
	\draw[dualEdge] (0.5,-0.5) -- (1.5,-0.5);
	\draw[dualEdge] (-1.5,2.5) -- (-0.5,2.5);
	\draw[dualEdge] (1.5,0.5) -- (1.5,1.5);
	\draw[dualEdge] (1.5,0.5) -- (2.5,0.5);
	\draw[dualEdge] (1.5,-0.5) -- (1.5,0.5);
	\draw[dualEdge] (0.5,1.5) -- (0.5,2.5);
	\draw[dualEdge] (0.5,1.5) -- (1.5,1.5);
	\draw[dualEdge] (-0.5,1.5) -- (0.5,1.5);
	\draw[dualEdge] (-0.5,1.5) -- (-0.5,2.5);
	\draw[dualEdge] (3.5,1.5) -- (3.5,2.5);
	\draw[dualEdge] (2.5,0.5) -- (3.5,0.5);
	\draw[dualEdge] (2.5,0.5) -- (2.5,1.5);
	\draw[dualEdge] (2.5,-0.5) -- (3.5,-0.5);
	\draw[dualEdge] (2.5,-0.5) -- (2.5,0.5);
	\draw[dualEdge] (-0.5,2.5) -- (0.5,2.5);
	\draw[dualEdge] (-0.5,2.5) -- (-0.5,3.5);
	\draw[dualEdge] (-1.5,1.5) -- (-1.5,2.5);
	\draw[dualEdge] (-1.5,1.5) -- (-0.5,1.5);
	\draw (1.5,3.5) node[face] {};
	\draw (3.5,0.5) node[face] {};
	\draw (3.5,-0.5) node[face] {};
	\draw (0.5,2.5) node[face] {};
	\draw (2.5,1.5) node[face] {};
	\draw (0.5,3.5) node[face] {};
	\draw (-0.5,3.5) node[face] {};
	\draw (1.5,2.5) node[face] {};
	\draw (2.5,2.5) node[face] {};
	\draw (1.5,1.5) node[face] {};
	\draw (3.5,2.5) node[face] {};
	\draw (-0.5,-0.5) node[face] {};
	\draw (-0.5,0.5) node[face] {};
	\draw (0.5,0.5) node[face] {};
	\draw (0.5,-0.5) node[face] {};
	\draw (-1.5,2.5) node[face] {};
	\draw (1.5,0.5) node[face] {};
	\draw (1.5,-0.5) node[face] {};
	\draw (0.5,1.5) node[face] {};
	\draw (-0.5,1.5) node[face] {};
	\draw (3.5,1.5) node[face] {};
	\draw (2.5,0.5) node[face] {};
	\draw (2.5,-0.5) node[face] {};
	\draw (-0.5,2.5) node[face] {};
	\draw (-1.5,1.5) node[face] {};
	\draw (0,0) node[vertex] {};
	\draw (0,1) node[vertex] {};
	\draw (0,2) node[vertex] {};
	\draw (0,3) node[vertex] {};
	\draw (1,0) node[vertex] {};
	\draw (1,1) node[vertex] {};
	\draw (1,2) node[vertex] {};
	\draw (1,3) node[vertex] {};
	\draw (2,1) node[vertex] {};
	\draw (3,0) node[vertex] {};
	\draw (3,1) node[vertex] {};
	\draw (3,2) node[vertex] {};
	\draw (-1,2) node[vertex] {};
	\draw (-1,1) node[edgeVertex] {};
	\draw (4,1) node[edgeVertex] {};
	\draw (-1,0) node[edgeVertex] {};
	\draw (3,3) node[edgeVertex] {};
	\draw (-1,3) node[edgeVertex] {};
	\draw (2,2) node[edgeVertex] {};
	\draw (-2,2) node[edgeVertex] {};
	\draw (1,4) node[edgeVertex] {};
	\draw (3,-1) node[edgeVertex] {};
	\draw (2,0) node[edgeVertex] {};
	\draw (2,3) node[edgeVertex] {};
	\draw (0,4) node[edgeVertex] {};
	\draw (4,2) node[edgeVertex] {};
	\draw (0,-1) node[edgeVertex] {};
	\draw (1,-1) node[edgeVertex] {};
	\draw (4,0) node[edgeVertex] {};
	\draw[dobEdge] (-1.5,1.5) -- (-1.5,0.7);
	\draw (-1.5,1.5) node[dobFace] {};
	\draw[dobEdge] (3.5,0.5) -- (4.3,0.5);
	\draw (3.5,0.5) node[dobFace] {};
\end{tikzpicture}

==> graph_parts.tikz <==
\begin{tikzpicture}
	\draw (0,0) -- (0,1);
	\draw (0,0) -- (1,0);
	\draw (0,1) -- (0,2);
	\draw (0,1) -- (1,1);
	\draw (0,2) -- (0,3);
	\draw (0,2) -- (1,2);
	\draw (0,3) -- (1,3);
	\draw (1,0) -- (1,1);
	\draw (1,1) -- (1,2);
	\draw (1,1) -- (2,1);
	\draw (1,2) -- (1,3);
	\draw (2,1) -- (3,1);
	\draw (3,0) -- (3,1);
	\draw (3,1) -- (3,2);
	\draw (-1,2) -- (0,2);
	\draw (0,0) -- (-1,0);
	\draw (0,0) -- (0,-1);
	\draw (0,1) -- (-1,1);
	\draw (0,3) -- (-1,3);
	\draw (0,3) -- (0,4);
	\draw (1,0) -- (2,0);
	\draw (1,0) -- (1,-1);
	\draw (1,2) -- (2,2);
	\draw (1,3) -- (1,4);
	\draw (1,3) -- (2,3);
	\draw (2,1) -- (2,2);
	\draw (2,1) -- (2,0);
	\draw (3,0) -- (3,-1);
	\draw (3,0) -- (2,0);
	\draw (3,0) -- (4,0);
	\draw (3,1) -- (4,1);
	\draw (3,2) -- (3,3);
	\draw (3,2) -- (2,2);
	\draw (3,2) -- (4,2);
	\draw (-1,2) -- (-1,1);
	\draw (-1,2) -- (-1,3);
	\draw (-1,2) -- (-2,2);
	\draw[dualEdge] (3.5,0.5) -- (3.5,1.5);
	\draw[dualEdge] (3.5,-0.5) -- (3.5,0.5);
	\draw[dualEdge] (0.5,2.5) -- (0.5,3.5);
	\draw[dualEdge] (0.5,2.5) -- (1.5,2.5);
	\draw[dualEdge] (2.5,1.5) -- (2.5,2.5);
	\draw[dualEdge] (2.5,1.5) -- (3.5,1.5);
	\draw[dualEdge] (0.5,3.5) -- (1.5,3.5);
	\draw[dualEdge] (-0.5,3.5) -- (0.5,3.5);
	\draw[dualEdge] (1.5,2.5) -- (1.5,3.5);
	\draw[dualEdge] (2.5,2.5) -- (3.5,2.5);
	\draw[dualEdge] (1.5,1.5) -- (2.5,1.5);
	\draw[dualEdge] (1.5,1.5) -- (1.5,2.5);
	\draw[dualEdge] (-0.5,-0.5) -- (-0.5,0.5);
	\draw[dualEdge] (-0.5,-0.5) -- (0.5,-0.5);
	\draw[dualEdge] (-0.5,0.5) -- (0.5,0.5);
	\draw[dualEdge] (-0.5,0.5) -- (-0.5,1.5);
	\draw[dualEdge] (0.5,0.5) -- (1.5,0.5);
	\draw[dualEdge] (0.5,0.5) -- (0.5,1.5);
	\draw[dualEdge] (0.5,-0.5) -- (0.5,0.5);
	\draw[dualEdge] (0.5,-0.5) -- (1.5,-0.5);
	\draw[dualEdge] (-1.5,2.5) -- (-0.5,2.5);
	\draw[dualEdge] (1.5,0.5) -- (1.5,1.5);
	\draw[dualEdge] (1.5,0.5) -- (2.5,0.5);
	\draw[dualEdge] (1.5,-0.5) -- (1.5,0.5);
	\draw[dualEdge] (0.5,1.5) -- (0.5,2.5);
	\draw[dualEdge] (0.5,1.5) -- (1.5,1.5);
	\draw[dualEdge] (-0.5,1.5) -- (0.5,1.5);
	\draw[dualEdge] (-0.5,1.5) -- (-0.5,2.5);
	\draw[dualEdge] (3.5,1.5) -- (3.5,2.5);
	\draw[dualEdge] (2.5,0.5) -- (3.5,0.5);
	\draw[dualEdge] (2.5,0.5) -- (2.5,1.5);
	\draw[dualEdge] (2.5,-0.5) -- (3.5,-0.5);
	\draw[dualEdge] (2.5,-0.5) -- (2.5,0.5);
	\draw[dualEdge] (-0.5,2.5) -- (0.5,2.5);
	\draw[dualEdge] (-0.5,2.5) -- (-0.5,3.5);
	\draw[dualEdge] (-1.5,1.5) -- (-1.5,2.5);
	\draw[dualEdge] (-1.5,1.5) -- (-0.5,1.5);
	\draw (1.5,3.5) node[face] {};
	\draw (3.5,0.5) node[face] {};
	\draw (3.5,-0.5) node[face] {};
	\draw (0.5,2.5) node[face] {};
	\draw (2.5,1.5) node[face] {};
	\draw (0.5,3.5) node[face] {};
	\draw (-0.5,3.5) node[face] {};
	\draw (1.5,2.5) node[face] {};
	\draw (2.5,2.5) node[face] {};
	\draw (1.5,1.5) node[face] {};
	\draw (3.5,2.5) node[face] {};
	\draw (-0.5,-0.5) node[face] {};
	\draw (-0.5,0.5) node[face] {};
	\draw (0.5,0.5) node[face] {};
	\draw (0.5,-0.5) node[face] {};
	\draw (-1.5,2.5) node[face] {};
	\draw (1.5,0.5) node[face] {};
	\draw (1.5,-0.5) node[face] {};
	\draw (0.5,1.5) node[face] {};
	\draw (-0.5,1.5) node[face] {};
	\draw (3.5,1.5) node[face] {};
	\draw (2.5,0.5) node[face] {};
	\draw (2.5,-0.5) node[face] {};
	\draw (-0.5,2.5) node[face] {};
	\draw (-1.5,1.5) node[face] {};
	\draw (0,0) node[vertex] {};
	\draw (0,1) node[vertex] {};
	\draw (0,2) node[vertex] {};
	\draw (0,3) node[vertex] {};
	\draw (1,0) node[vertex] {};
	\draw (1,1) node[vertex] {};
	\draw (1,2) node[vertex] {};
	\draw (1,3) node[vertex] {};
	\draw (2,1) node[vertex] {};
	\draw (3,0) node[vertex] {};
	\draw (3,1) node[vertex] {};
	\draw (3,2) node[vertex] {};
	\draw (-1,2) node[vertex] {};
	\draw (-1,1) node[edgeVertex] {};
	\draw (4,1) node[edgeVertex] {};
	\draw (-1,0) node[edgeVertex] {};
	\draw (3,3) node[edgeVertex] {};
	\draw (-1,3) node[edgeVertex] {};
	\draw (2,2) node[edgeVertex] {};
	\draw (-2,2) node[edgeVertex] {};
	\draw (1,4) node[edgeVertex] {};
	\draw (3,-1) node[edgeVertex] {};
	\draw (2,0) node[edgeVertex] {};
	\draw (2,3) node[edgeVertex] {};
	\draw (0,4) node[edgeVertex] {};
	\draw (4,2) node[edgeVertex] {};
	\draw (0,-1) node[edgeVertex] {};
	\draw (1,-1) node[edgeVertex] {};
	\draw (4,0) node[edgeVertex] {};
\end{tikzpicture}
